LIGHTS. At the edge of Source Confusion with new ultra-deep optical imaging surveys: A modern view of the Olbers' paradox

How deep can optical imaging ultimately become before every resolution element contains astronomical sources? This question, closely related to source confusion and ultimately to Olbers' paradox, has become increasingly relevant with the advent of ultra-deep imaging surveys. Using the galaxy and stellar number counts measured in the LIGHTS survey (complemented with Hubble ultra-deep surveys), we estimate the limiting magnitude at which astronomical sources either begin to overlap (assuming a typical ground-based seeing of 1 arcsec) or occupy nearly every image pixel. At the current completeness limit of the deepest optical observations (g, r$\sim$26 mag), the median separation between detected sources is still 3-4 arcsec and they cover approximately 30-40% of the image area. Extrapolating the observed number counts, we predict that ground-based optical images (with seeing around 1 arcsec) reaching a complete magnitude of g, r$\sim$28 mag would become fundamentally limited by source confusion. At present, the integrated light from undetected sources contributes a diffuse background of approximately 30 mag arcsec$^{-2}$. Reaching the confusion limit requires integration times of about 50 h on current 10-m class telescopes, whereas the next generation of Extremely Large Telescopes should achieve it within only a few hours.

==> plot/fig-flowchart-zoomin.tex <==
% Call required Library
\pgfplotsset{width=10cm,compat=newest}
\usepgfplotslibrary{units}
\usetikzlibrary {backgrounds,arrows,shapes,spy,}  


 
 
% Start Plotting                
\begin{tikzpicture}[scale=0.95, transform shape]
 \node[anchor=south west, inner sep=0] (img1) at (3,15){\includegraphics[width=0.58\linewidth]{data/NGC3972.png}};
 % Add a gray background
 \node [at={(7,20)},
       rectangle,
       line width=1pt, % Border width
       draw=cyan,      % Border color
       text centered,
       minimum width=0.13\linewidth,
       minimum height=0.13\linewidth]{};
 % Add a gray background
 \node [at={(10.45,19.1)},
       rectangle,
       line width=1pt, % Border width
       draw=green,      % Border color
       text centered,
       minimum width=0.14\linewidth,
       minimum height=0.14\linewidth
      ]{};
 \node[anchor=south west,
      inner sep=0,
      draw=cyan,           % Border color
      line width=2pt,     % Border thickness
     ] (img1) at (0.54,8.3){\includegraphics[width=0.38\linewidth]{data/zoomin1.png}};
 \node[anchor=south west,
      inner sep=0,
      draw=green,           % Border color
      line width=2pt,     % Border thickness
     ] (img1) at (9,8.3){\includegraphics[width=0.38\linewidth]{data/zoomin2.png}};
  % Add a gray background
 \node [at={(3.4,12.45)},
       rectangle,
       line width=1pt, % Border width
       draw=red,      % Border color
       text centered,
       minimum width=0.08\linewidth,
       minimum height=0.08\linewidth
      ]{};
\node [at={(11.5,10.3)},
       rectangle,
       line width=1pt, % Border width
       draw=orange,      % Border color
       text centered,
       minimum width=0.08\linewidth,
       minimum height=0.08\linewidth
      ]{};
 \node[anchor=south west,
      inner sep=0,
      draw=red,           % Border color
      line width=2pt,     % Border thickness
     ] (img1) at (0.55,1.2){\includegraphics[width=0.38\linewidth]{data/zoomin-2-1.png}};
 \node[anchor=south west,
      inner sep=0,
      draw=orange,           % Border color
      line width=2pt,     % Border thickness
     ]  (img1) at (9.0,1.2){\includegraphics[width=0.38\linewidth]{data/zoomin-2-2.png}};

% Add arrow between the plots
 \draw[-, thick, line width=1pt, draw=red,](4.13,11.73) -- (7.59,8.1); 
  \draw[-, thick, line width=1pt, draw=red,](2.67,11.73) -- (0.57,8.1); 

 \draw[-, thick, line width=1pt, draw=orange,](9,8.1) -- (10.8,9.56); 
  \draw[-, thick, line width=1pt, draw=orange,](16.,8.1) -- (12.2,9.56); 

  \draw[-, thick, line width=1pt, draw=cyan,](0.55,15.6) -- (5.79,18.81); 
  \draw[-, thick, line width=1pt, draw=cyan,](7.59,15.6) -- (8.195,18.81);

  \draw[-, thick, line width=1pt, draw=green,](9.025,15.62) -- (9.15,17.8);
  \draw[-, thick, line width=1pt, draw=green,](16.03,15.62) -- (11.75,17.8); 

   \node[fill=white!10,draw,anchor=base] (a) at (7,24.3) {NGC 3972};
 % End Plotting
\end{tikzpicture} 


==> plot/fig-gband-RF.tex <==
%% To Plot the g-band and its weight map and radial profile and cropped area.
% Add required color 
\usepgfplotslibrary{colormaps}
\definecolor{clr2}{RGB}{0,0,128}





% Call required Library
\pgfplotsset{width=10cm,compat=newest}
\usepgfplotslibrary{units}
\usetikzlibrary {backgrounds,arrows,shapes,spy,}  


 
 
% Start Plotting                
\begin{tikzpicture}
 % Add image at left top
  % Add a gray background
 %\node [at={(4.7,9.9)},
 %        rectangle,
  %       very thick,
   %      text centered,
    %     rounded corners,
     %    minimum width=1.05\linewidth,
      %   minimum height=2.15\linewidth,
       %  draw=black!30!black!30,
        % fill=black!5!gray!5!white]{};
 \node[anchor=south west, inner sep=0] (img2) at (0.1,15)                                                                                                     
  {\fbox{\includegraphics[width=0.43\linewidth]{data/fluxsb-g.png}}};
 % Add image at the right top        
 \node[anchor=south west, inner sep=0] (img1) at (5,15)                                                                                                     
  {\fbox{\includegraphics[width=0.43\linewidth]{data/exp.png}}};
 % Add radial profiles    
 \node[anchor=south west, inner sep=0, pin=90:
 {%
  \begin{tikzpicture}
   \begin{axis}[
    axis background/.style={fill=white},
    title={\centering The radial profiles of Exposure Map},
    title style={font=\small},
    xlabel={Distance from center (arcmin)},
    xlabel style={font=\small},
    ylabel={Time on-source (hours)},
    ylabel style={font=\small},
    scale only axis,
    xmin=0.,
    %grid=major,        
    tick style={ultra thin},
    tick style={ultra thin},
    scale only axis,
    width=0.8\linewidth,
    height=0.3\linewidth, 
    ]
    
    \addplot [clr2,no markers,smooth,line width=0.1cm] table {data/radialprofile-exp-arcsec.txt};    
    % Add arrow in radial plot
    \node[] at (axis cs: 0,5) {70\% On-source time };
    \draw[->, thick, line width=3.5pt, color=red,-stealth,](10.008,0.5) -- (10.008,1);
   \end{axis} 
  \end{tikzpicture}%
 }] at (4.5,9.4) {};
 % Add image at bottom
 \node[anchor=south west, inner sep=0] (img1) at (0.20,0.5)                                                                                                     
  {\includegraphics[width=\linewidth]{data/sb-g.pdf}};
 % Add arrow between the plots
 \draw[->, thick, line width=1.5pt](4.3,17) -- (5,17);  
 \draw[->, thick, line width=1.5pt](7.5,15) -- (7.5,14.5) -- (2.5,14.5) -- (2.5,13.8);    
 \draw[->, thick, line width=1.7pt](4.55,10.2) -- (4.55,9.5); 
 % Add lable for images
 \node[fill=white!10,draw,anchor=base] (a) at (2.05,18.8) {(a): NGC 3972 LIGHTS};
 \node[fill=white!10,draw,anchor=base] (b) at (6.55,18.8) {(b): Exposure Map};
 \node[fill=white!10,draw,anchor=base] (c) at (1.9,9) {(c): Analysed
Region};
 % End Plotting
\end{tikzpicture} 

